On the geometry of Fano varieties with Lefschetz defect 2

Let X be a smooth, complex Fano variety, and delta(X) its Lefschetz defect. It is known that if delta(X) is at least 4, then X is isomorphic to a product SxT where S is a surface, whereas if delta(X)=3, X admits a del Pezzo fibration with a prescribed structure. In this paper, we study the case where delta(X)=2. Our first result is that there exists a sequence of flips X-->X' such that X' is smooth and admits a conic bundle structure X'->Y, with rho(X)-rho(Y)=2. The conic bundle factors as X'->X''->Y, where X'->X'' is a smooth blow-up, and f: X''->Y is again a conic bundle. Then we show that either f is smooth, or there exists a del Pezzo fibration g: X->T with rho(X)-rho(T)=3 and T smooth, admitting two possible generic fibers, and we describe the relative cone NE(g). Finally for one of the possible generic fibers we give a structure theorem for the del Pezzo fibration g; we show that T is Fano and that X can be reconstructed from T and a suitable divisor class on T. As an application, we construct a family of Fano 4-folds X exhibiting this behaviour.

==> figura_15.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{figura_15.pdf}%
\end{picture}%
%
%  Created by WinFIG version 2024.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{1973sp}%
\begin{picture}(2340,2819)(1621,-2393)
%  METADATA <id>91</id> 
\put(1921,-2266){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$R_{\widehat{F}}$}%
}}}
%  METADATA <id>92</id> 
\put(1921,-616){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$R_F$}%
}}}
%  METADATA <id>93</id> 
\put(3841,-556){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$R_E=$NE$(\sigma)$}%
}}}
%  METADATA <id>94</id> 
\put(3931,-2296){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$R_{\widehat{E}}$}%
}}}
%  METADATA <id>100</id> 
\put(3946,-1456){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\pr^1_K$}%
}}}
%  METADATA <id>101</id> 
\put(3031,-571){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$Y_8$}%
}}}
%  METADATA <id>102</id> 
\put(1951,-1396){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\pr^2_K$}%
}}}
%  METADATA <id>103</id> 
\put(3016,-2236){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$Y_8$}%
}}}
%  METADATA <id>105</id> 
\put(1636,119){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$X_\eta=\Bl(\pr^2_K;2,2)$}%
}}}
\end{picture}%


==> figura_X_2.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{figura_X_2.pdf}%
\end{picture}%
%
%  Created by WinFIG version 2024.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{1579sp}%
\begin{picture}(7215,7165)(376,-6829)
%  METADATA <id>134</id> 
\put(7441,-1471){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$(X_2')_t\cong\mathbb{F}_1$}%
}}}
%  METADATA <id>133</id> 
\put(3286,-2836){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$(B_2')_t$}%
}}}
%  METADATA <id>132</id> 
\put(4366,-4561){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\varphi'$}%
}}}
%  METADATA <id>135</id> 
\put(7576,-6286){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$W_t\cong\mathbb{P}^1$}%
}}}
%  METADATA <id>131</id> 
\put(3841,-4711){\makebox(0,0)[lb]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\downarrow$}%
}}}
%  METADATA <id>91</id> 
\put(1831,-6691){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$(B_W)_t$}%
}}}
%  METADATA <id>92</id> 
\put(5101,-1891){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$(\widehat{E}_2')_t$}%
}}}
%  METADATA <id>93</id> 
\put(4126,-346){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$(E_2')_t$}%
}}}
%  METADATA <id>94</id> 
\put(391,-1666){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.56,0}$(\widehat{F}_2')_t$}%
}}}
%  METADATA <id>130</id> 
\put(5866,-6226){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$(A_W)_t$}%
}}}
\end{picture}%


==> figura_Z_t.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{figura_Z_t.pdf}%
\end{picture}%
%
%  Created by WinFIG version 2024.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{1579sp}%
\begin{picture}(5617,4990)(196,-4879)
%  METADATA <id>91</id> 
\put(1141,-4741){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$(B_Z)_t$}%
}}}
%  METADATA <id>92</id> 
\put(211,-1186){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$(\widehat{E}_Z)_t$}%
}}}
%  METADATA <id>93</id> 
\put(3571,-361){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$(A_Z)_t$}%
}}}
%  METADATA <id>94</id> 
\put(4246,-1696){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.56,0}$\alpha(\widehat{F})_t$}%
}}}
\end{picture}%


==> figura_psi.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{figura_psi.pdf}%
\end{picture}%
%
%  Created by WinFIG version 2024.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{1973sp}%
\begin{picture}(2070,2150)(1876,-2432)
%  METADATA <id>91</id> 
\put(1906,-2296){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$R_{\widehat{F}}$}%
}}}
%  METADATA <id>92</id> 
\put(1891,-571){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$R_F$}%
}}}
%  METADATA <id>93</id> 
\put(3856,-541){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$R_E=$NE$(\sigma)$}%
}}}
%  METADATA <id>94</id> 
\put(3931,-2326){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$R_{\widehat{E}}$}%
}}}
%  METADATA <id>100</id> 
\put(3931,-1501){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}NE$(\zeta)$}%
}}}
\end{picture}%


==> figura_psi_2.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{figura_psi_2.pdf}%
\end{picture}%
%
%  Created by WinFIG version 2024.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{1973sp}%
\begin{picture}(3195,2102)(766,-2393)
%  METADATA <id>91</id> 
\put(1921,-2266){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$R_{\widehat{F}}$}%
}}}
%  METADATA <id>92</id> 
\put(826,-601){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$R_F=$NE$(\tau')$}%
}}}
%  METADATA <id>93</id> 
\put(3841,-556){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$R_E=$NE$(\sigma)$}%
}}}
%  METADATA <id>94</id> 
\put(3931,-2296){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$R_{\widehat{E}}$}%
}}}
%  METADATA <id>100</id> 
\put(3946,-1456){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}NE$(X\to Y)$}%
}}}
%  METADATA <id>101</id> 
\put(2851,-526){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}NE$(\alpha)$}%
}}}
%  METADATA <id>102</id> 
\put(781,-1411){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}NE$(X\to W)$}%
}}}
\end{picture}%


==> figura_raggi.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{figura_raggi.pdf}%
\end{picture}%
%
%  Created by WinFIG version 2024.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{1973sp}%
\begin{picture}(2977,2357)(1666,-2539)
%  METADATA <id>91</id> 
\put(1681,-2401){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$R_0=R_m$}%
}}}
%  METADATA <id>92</id> 
\put(2536,-526){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$R_1$}%
}}}
%  METADATA <id>93</id> 
\put(4306,-541){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$R_2$}%
}}}
%  METADATA <id>94</id> 
\put(4456,-2386){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$R_3$}%
}}}
\end{picture}%

